Studies on Generalized Warped Five-Dimensional Models

In this thesis we study a number of aspects about warped five-dimensional models. We first discuss on the construction of soft-wall models. We provide recipes for constructing consistent models of this kind and address the issue of how the length of the extra dimension can be stabilized. We also discuss on the spectrum of fluctuations that arise in soft-wall models and we present a concrete model where a large UV/IR hierarchy can be generated without any fine-tuning. Next, we consider a two-brane setup to study how the electroweak symmetry can be broken in warped models with generalized metrics when the Higgs boson propagates in the bulk. We show how the bounds on the Kaluza-Klein (KK) scale that arise from electroweak precision observables can be alleviated when the Higgs is localized towards the infrared brane. We apply our results to a minimal 5D extension of the SM and consider the AdS geometry and a deformation of it inspired by soft-walls. We find that the deformed geometry greatly reduces the bounds on the KK scale, to a point where the KK states can be within the range of the LHC and the little hierarchy problem can be removed without requiring the introduction of any custodial symmetry. Finally, we study the propagation of all SM fermions in the bulk of the extra dimension, which we use to address the flavor puzzle of the SM. We find general explicit expressions for oblique and non-oblique electroweak observables, as well as flavor and CP violating operators. We apply these results to the RS model and the model with deformed geometry, for which we perform a statistical analysis departing from a random set of 5D Yukawa couplings. The comparison of the predictions with the current experimental data exhibits an improvement of the bounds in our model with respect to the RS model.

==> figs/BothCDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/BothCDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mKK}[tc][cc]{\PFGstyle $m_\mathrm{KK}$~(TeV)}%
\psfrag{P}[bc][bc]{\PFGstyle $P$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S152}[tc][tc]{\PFGstyle $15$}%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S252}[tc][tc]{\PFGstyle $25$}%
\psfrag{S32}[tc][tc]{\PFGstyle $30$}%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
%

==> figs/BothPDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/BothPDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mKKTeV}[tc][cc]{\PFGstyle $m_{\mathrm{KK}}~(\mathrm{TeV})$}%
\psfrag{Rho1TeV}[bc][cc]{\PFGstyle $\rho~(1/\mathrm{TeV})$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S152}[tc][tc]{\PFGstyle $15$}%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S252}[tc][tc]{\PFGstyle $25$}%
\psfrag{S32}[tc][tc]{\PFGstyle $30$}%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W12}[cr][cr]{\PFGstyle $0.12$}%
\psfrag{W1}[cr][cr]{\PFGstyle $0.10$}%
\psfrag{W2m1}[cr][cr]{\PFGstyle $0.02$}%
\psfrag{W4m1}[cr][cr]{\PFGstyle $0.04$}%
\psfrag{W6m1}[cr][cr]{\PFGstyle $0.06$}%
\psfrag{W8m1}[cr][cr]{\PFGstyle $0.08$}%
%

==> figs/C4CDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/C4CDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mKK}[tc][cc]{\PFGstyle $m_\mathrm{KK}$~(TeV)}%
\psfrag{P}[bc][bc]{\PFGstyle $P$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S152}[tc][tc]{\PFGstyle $15$}%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S252}[tc][tc]{\PFGstyle $25$}%
\psfrag{S32}[tc][tc]{\PFGstyle $30$}%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
%

==> figs/C4PDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/C4PDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mKKTeV}[tc][cc]{\PFGstyle $m_{\mathrm{KK}}~(\mathrm{TeV})$}%
\psfrag{Rho1TeV}[bc][cc]{\PFGstyle $\rho~(1/\mathrm{TeV})$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S152}[tc][tc]{\PFGstyle $15$}%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S252}[tc][tc]{\PFGstyle $25$}%
\psfrag{S32}[tc][tc]{\PFGstyle $30$}%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W12}[cr][cr]{\PFGstyle $0.12$}%
\psfrag{W1}[cr][cr]{\PFGstyle $0.10$}%
\psfrag{W2m1}[cr][cr]{\PFGstyle $0.02$}%
\psfrag{W4m1}[cr][cr]{\PFGstyle $0.04$}%
\psfrag{W6m1}[cr][cr]{\PFGstyle $0.06$}%
\psfrag{W8m1}[cr][cr]{\PFGstyle $0.08$}%
%

==> figs/F-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/F-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{cL}[bc][bc]{\PFGstyle $c_L$}%
\psfrag{cR}[tc][tc]{\PFGstyle $c_R$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S4}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{S6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
%

==> figs/L1-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/L1-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyleB}{\footnotesize}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a01}[cc][cc]{\PFGstyleB $0.1$}%
\psfrag{a02}[cc][cc]{\PFGstyleB $0.2$}%
\psfrag{a03}[cc][cc]{\PFGstyleB $0.3$}%
\psfrag{a04}[cc][cc]{\PFGstyleB $0.4$}%
\psfrag{a05}[cc][cc]{\PFGstyleB $0.5$}%
\psfrag{a06}[cc][cc]{\PFGstyleB $0.6$}%
\psfrag{a07}[cc][cc]{\PFGstyleB $0.7$}%
\psfrag{a08}[cc][cc]{\PFGstyleB $0.8$}%
\psfrag{kymys}[Bc][Bc]{\PFGstyle $k(y_s - y)$}%
\psfrag{LyLAdS}[Bc][Bc]{\PFGstyle $k L(y)$}%
\psfrag{Nu}[bc][bc]{\PFGstyle $\nu $}%
\psfrag{S00}[tc][tc]{\PFGstyle $0.0$}%
\psfrag{Sm02}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{Sm04}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{Sm06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{Sm08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{Sm10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{W08}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{W10}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W12}[cr][cr]{\PFGstyle $1.2$}%
\psfrag{W14}[cr][cr]{\PFGstyle $1.4$}%
\psfrag{W16}[cr][cr]{\PFGstyle $1.6$}%
\psfrag{W18}[cr][cr]{\PFGstyle $1.8$}%
\psfrag{W20}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{W06}[cr][cr]{\PFGstyle $0.6$}%


==> figs/M5k-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/M5k-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{E11}[cl][cl]{\PFGstyle $1.0$}%
\psfrag{E1}[cl][cl]{\PFGstyle $0.1$}%
\psfrag{E21}[cl][cl]{\PFGstyle $2.0$}%
\psfrag{E2}[cl][cl]{\PFGstyle $0.2$}%
\psfrag{E5}[cl][cl]{\PFGstyle $0.5$}%
\psfrag{k}[cl][cr]{\PFGstyle $k~~~~\rho$}%
\psfrag{Lmin}[Bc][Bc]{\PFGstyle $k L_\mathrm{min}$}%
\psfrag{M5}[cc][cc]{\PFGstyle $M_5$}%
\psfrag{mK1018GeV}[cc][cc]{\PFGstyle $M_5,k~(10^{18}\cdot\mathrm{GeV})$}%
\psfrag{mKem35TeV}[cc][bc]{\PFGstyle $\rho~(\mathrm{TeV})$}%
\psfrag{Nu}[Bc][Bc]{\PFGstyle $\nu$}%
\psfrag{S04}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S14}[tc][tc]{\PFGstyle $1.4$}%
\psfrag{S16}[tc][tc]{\PFGstyle $1.6$}%
\psfrag{S18}[tc][tc]{\PFGstyle $1.8$}%
\psfrag{S20}[tc][tc]{\PFGstyle $2.0$}%
\psfrag{W01}[cr][cr]{\PFGstyle $0.1$}%
\psfrag{W02}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W05}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{W10}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W20}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{yNumberForA}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{yNumberForB}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{yNumberForC}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{yNumberFor}[cr][cr]{\PFGstyle $0.1$}%
\psfrag{yNumberForD}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{yNumberForE}[cr][cr]{\PFGstyle $5.0$}%
\psfrag{yNumberForF}[cr][cr]{\PFGstyle $10.0$}%
\psfrag{yNumberForG}[cr][cr]{\PFGstyle $20.0$}%
\psfrag{yNumberForH}[cr][cr]{\PFGstyle $50.0$}%
\psfrag{N2}[bc][bc]{\PFGstyle $0.2$}%
\psfrag{N3}[bc][bc]{\PFGstyle $0.3$}%
\psfrag{N4}[bc][bc]{\PFGstyle $0.4$}%
\psfrag{N5}[bc][bc]{\PFGstyle $0.5$}%
\psfrag{N6}[bc][bc]{\PFGstyle $0.6$}%
\psfrag{N7}[bc][bc]{\PFGstyle $0.7$}%
\psfrag{N8}[bc][bc]{\PFGstyle $0.8$}%
\psfrag{N9}[bc][bc]{\PFGstyle $0.9$}%
%

==> figs/WYnu-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/WYnu-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{Nu}[tc][tc]{\PFGstyle $\nu$}%
\psfrag{S025}[tc][tc]{\PFGstyle $0.25$}%
\psfrag{S050}[tc][tc]{\PFGstyle $0.50$}%
\psfrag{S075}[tc][tc]{\PFGstyle $0.75$}%
\psfrag{S100}[tc][tc]{\PFGstyle $1.00$}%
\psfrag{S125}[tc][tc]{\PFGstyle $1.25$}%
\psfrag{S150}[tc][tc]{\PFGstyle $1.50$}%
\psfrag{S175}[tc][tc]{\PFGstyle $1.75$}%
\psfrag{S200}[tc][tc]{\PFGstyle $2.00$}%
\psfrag{StylekCDelA}[cc][cc]{\PFGstyle $k\Delta=1.0$}%
\psfrag{StylekCDelB}[cc][cc]{\PFGstyle $k\Delta=0.5$}%
\psfrag{StylekCDelC}[cc][cc]{\PFGstyle $k\Delta=0.2$}%
\psfrag{StylekCDel}[cc][cc]{\PFGstyle $k\Delta=2.0$}%
\psfrag{W005}[cr][cr]{\PFGstyle $0.05$}%
\psfrag{W010}[cr][cr]{\PFGstyle $ 0.10$}%
\psfrag{W020}[cr][cr]{\PFGstyle $0.20$}%
\psfrag{W050}[cr][cr]{\PFGstyle $0.50$}%
\psfrag{W1000}[cr][cr]{\PFGstyle $10.00$}%
\psfrag{W100}[cr][cr]{\PFGstyle $1.00$}%
\psfrag{W104Y104}[bc][bc]{\PFGstyle $10^4 W$}%
\psfrag{W2000}[cr][cr]{\PFGstyle $20.00$}%
\psfrag{W200}[cr][cr]{\PFGstyle $2.00$}%
\psfrag{W500}[cr][cr]{\PFGstyle $5.00$}%
\psfrag{yNumberForA}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{yNumberForB}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{yNumberForC}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{yNumberFor}[cr][cr]{\PFGstyle $0.1$}%
\psfrag{yNumberForD}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{yNumberForE}[cr][cr]{\PFGstyle $5.0$}%
\psfrag{yNumberForF}[cr][cr]{\PFGstyle $10.0$}%
\psfrag{yNumberForG}[cr][cr]{\PFGstyle $20.0$}%
\psfrag{yNumberForH}[cr][cr]{\PFGstyle $50.0$}%
%

==> figs/Z1-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/Z1-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyleB}{\footnotesize}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a07}[cc][cc]{\PFGstyleB $0.7$}%
\psfrag{a05}[cc][cc]{\PFGstyleB $0.5$}%
\psfrag{a10}[cc][cc]{\PFGstyleB $1.0$}%
\psfrag{a15}[cc][cc]{\PFGstyleB $1.5$}%
\psfrag{a30}[cc][cc]{\PFGstyleB $3.0$}%
\psfrag{a50}[cc][cc]{\PFGstyleB $5.0$}%
\psfrag{kCDelta}[bc][bc]{\PFGstyle $k\Delta$}%
\psfrag{LogZ}[Bc][Bc]{\PFGstyle $\log_{10}(Z)$}%
\psfrag{Z}[Bc][Bc]{\PFGstyle $Z$}%
\psfrag{Nu}[Bc][Bc]{\PFGstyle $\nu$}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S14}[tc][tc]{\PFGstyle $1.4$}%
\psfrag{S16}[tc][tc]{\PFGstyle $1.6$}%
\psfrag{S18}[tc][tc]{\PFGstyle $1.8$}%
\psfrag{S20}[tc][tc]{\PFGstyle $2.0$}%
\psfrag{W18}[cr][cr]{\PFGstyle $1.8$}%
\psfrag{W16}[cr][cr]{\PFGstyle $1.6$}%
\psfrag{W14}[cr][cr]{\PFGstyle $1.4$}%
\psfrag{W12}[cr][cr]{\PFGstyle $1.2$}%
\psfrag{W08}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{W10}[cr][cr]{\PFGstyle $1.0$}%
%


==> figs/Z2-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/Z2-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\footnotesize}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a00}[cc][cc]{\PFGstyleB $0.0$}%
\psfrag{a05}[cc][cc]{\PFGstyleB $0.5$}%
\psfrag{a10}[cc][cc]{\PFGstyleB $1.0$}%
\psfrag{a15}[cc][cc]{\PFGstyleB $1.5$}%
\psfrag{a20}[cc][cc]{\PFGstyleB $2.0$}%
\psfrag{a07}[cc][cc]{\PFGstyleB $0.7$}%
\psfrag{a30}[cc][cc]{\PFGstyleB $3.0$}%
\psfrag{a50}[cc][cc]{\PFGstyleB $5.0$}%
\psfrag{a}[bc][bc]{\PFGstyle $a$}%
\psfrag{Z}[Bc][Bc]{\PFGstyle $Z$}%
\psfrag{m05}[cc][cc]{\PFGstyleB $-0.5$}%
\psfrag{Nu}[Bc][Bc]{\PFGstyle $\nu $}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S14}[tc][tc]{\PFGstyle $1.4$}%
\psfrag{S16}[tc][tc]{\PFGstyle $1.6$}%
\psfrag{S18}[tc][tc]{\PFGstyle $1.8$}%
\psfrag{S20}[tc][tc]{\PFGstyle $2.0$}%
\psfrag{W20}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{W21}[cr][cr]{\PFGstyle $2.1$}%
\psfrag{W22}[cr][cr]{\PFGstyle $2.2$}%
\psfrag{W23}[cr][cr]{\PFGstyle $2.3$}%
\psfrag{W24}[cr][cr]{\PFGstyle $2.4$}%
\psfrag{W25}[cr][cr]{\PFGstyle $2.5$}%
\psfrag{W26}[cr][cr]{\PFGstyle $2.6$}%
\psfrag{W27}[cr][cr]{\PFGstyle $2.7$}%
\psfrag{W28}[cr][cr]{\PFGstyle $2.8$}%
%


==> figs/ZbbCDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/ZbbCDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mKK}[tc][cc]{\PFGstyle $m_{\mathrm{KK}}$~(TeV)}%
\psfrag{P}[bc][bc]{\PFGstyle $P$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S1252}[tc][tc]{\PFGstyle }%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S152}[tc][tc]{\PFGstyle $15$}%
\psfrag{S252}[tc][tc]{\PFGstyle $25$}%
\psfrag{S32}[tc][tc]{\PFGstyle $30$}%
\psfrag{S1752}[tc][tc]{\PFGstyle }%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S251}[tc][tc]{\PFGstyle }%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{S751}[tc][tc]{\PFGstyle }%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
%

==> figs/ZbbPDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/ZbbPDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mKKTeV}[tc][cc]{\PFGstyle $m_{\mathrm{KK}}~(\mathrm{TeV})$}%
\psfrag{Rho1TeV}[bc][cc]{\PFGstyle $\rho~(1/\mathrm{TeV})$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S1252}[tc][tc]{\PFGstyle }%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S152}[tc][tc]{\PFGstyle $15$}%
\psfrag{S1752}[tc][tc]{\PFGstyle }%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S252}[tc][tc]{\PFGstyle $25$}%
\psfrag{S32}[tc][tc]{\PFGstyle $30$}%
\psfrag{S251}[tc][tc]{\PFGstyle }%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{S751}[tc][tc]{\PFGstyle }%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W125}[cr][cr]{\PFGstyle }%
\psfrag{W15}[cr][cr]{\PFGstyle $0.15$}%
\psfrag{W14}[cr][cr]{\PFGstyle $0.14$}%
\psfrag{W12}[cr][cr]{\PFGstyle $0.12$}%
\psfrag{W1}[cr][cr]{\PFGstyle $0.10$}%
\psfrag{W25m1}[cr][cr]{\PFGstyle }%
\psfrag{W8m1}[cr][cr]{\PFGstyle $0.08$}%
\psfrag{W6m1}[cr][cr]{\PFGstyle $0.06$}%
\psfrag{W4m1}[cr][cr]{\PFGstyle $0.04$}%
\psfrag{W2m1}[cr][cr]{\PFGstyle $0.02$}%
\psfrag{W5m1}[cr][cr]{\PFGstyle $0.05$}%
\psfrag{W75m1}[cr][cr]{\PFGstyle }%
%

==> figs/alpha-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/alpha-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{alpha1}[bc][bc]{\PFGstyle $\alpha_1$}%
\psfrag{a}[tc][cc]{\PFGstyle $a$}%
\psfrag{Nu05}[cc][cc]{\PFGstyle $\nu=0.5$}%
\psfrag{Nu06}[cc][cc]{\PFGstyle $\nu=0.6$}%
\psfrag{Nu07}[cc][cc]{\PFGstyle $\nu=0.7$}%
\psfrag{NuInfinity}[cc][cc]{\PFGstyle $\nu=\infty$}%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S13}[tc][tc]{\PFGstyle $100$}%
\psfrag{S21}[tc][tc]{\PFGstyle $2$}%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S23}[tc][tc]{\PFGstyle $200$}%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{S52}[tc][tc]{\PFGstyle $50$}%
\psfrag{W0}[cr][cr]{\PFGstyle $\text{ 0}$}%
\psfrag{W10}[cr][cr]{\PFGstyle $10$}%
\psfrag{W12}[cr][cr]{\PFGstyle $12$}%
\psfrag{W14}[cr][cr]{\PFGstyle $14$}%
\psfrag{W2}[cr][cr]{\PFGstyle $\text{ 2}$}%
\psfrag{W4}[cr][cr]{\PFGstyle $\text{ 4}$}%
\psfrag{W6}[cr][cr]{\PFGstyle $\text{ 6}$}%
\psfrag{W8}[cr][cr]{\PFGstyle $\text{ 8}$}%
%

==> figs/bounds-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/bounds-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mTeV}[bc][bc]{\PFGstyle $m_\mathrm{KK}~(\mathrm{TeV})$}%
\psfrag{Nu}[tc][tc]{\PFGstyle $\nu$}%
\psfrag{StylekCDelA}[cc][cc]{\PFGstyle $k\Delta = 1.0$}%
\psfrag{StylekCDelB}[cc][cc]{\PFGstyle $k\Delta = 0.5$}%
\psfrag{StylekCDelC}[cc][cc]{\PFGstyle $k\Delta=0.2$}%
\psfrag{StylekCDel}[cc][cc]{\PFGstyle $k\Delta=2.0$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W1}[cr][cr]{\PFGstyle $1$}%
\psfrag{W2}[cr][cr]{\PFGstyle $2$}%
\psfrag{W3}[cr][cr]{\PFGstyle $3$}%
\psfrag{W4}[cr][cr]{\PFGstyle $4$}%
\psfrag{W5}[cr][cr]{\PFGstyle $5$}%
\psfrag{W6}[cr][cr]{\PFGstyle $6$}%
\psfrag{W7}[cr][cr]{\PFGstyle $7$}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S14}[tc][tc]{\PFGstyle $1.4$}%
\psfrag{S16}[tc][tc]{\PFGstyle $1.6$}%
\psfrag{S18}[tc][tc]{\PFGstyle $1.8$}%
\psfrag{S20}[tc][tc]{\PFGstyle $2.0$}%
\psfrag{S22}[tc][tc]{\PFGstyle $2.2$}%

%

==> figs/boundsMOD-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/boundsMOD-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\large \sf \color{white}}%
\providecommand{\PFGstyleC}{\large \sf}%
\definecolor{MyGray1}{gray}{1.0}
\definecolor{MyGray2}{gray}{0.0}
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mHGeV}[tc][tc]{\PFGstyle $m_H~(\mathrm{GeV})$}%
\psfrag{mKKTeV}[bc][bc]{\PFGstyle $m_\mathrm{KK}~(\mathrm{TeV})$}%
\psfrag{S23}[tc][tc]{\PFGstyle $200$}%
\psfrag{S33}[tc][tc]{\PFGstyle $300$}%
\psfrag{S43}[tc][tc]{\PFGstyle $400$}%
\psfrag{S53}[tc][tc]{\PFGstyle $500$}%
\psfrag{S63}[tc][tc]{\PFGstyle $600$}%
\psfrag{S73}[tc][tc]{\PFGstyle $700$}%
\psfrag{S83}[tc][tc]{\PFGstyle $800$}%
\psfrag{StyleNu05L}[cc][cc]{\PFGstyleC $\mathsf{\nu = 0.5}$}%
\psfrag{StyleNu06L}[cc][cc]{\PFGstyleB  $\mathsf{\nu = 0.6}$}%
\psfrag{StyleNu07L}[cc][cc]{\PFGstyleB  $\mathsf{\nu = 0.7}$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W151}[cr][cr]{\PFGstyle $1.5$}%
\psfrag{W21}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{W251}[cr][cr]{\PFGstyle $2.5$}%
\psfrag{W31}[cr][cr]{\PFGstyle $3.0$}%
\psfrag{W351}[cr][cr]{\PFGstyle $3.5$}%
\psfrag{Delta1}[cc][cc][1][30]{\PFGstyle \color{MyGray2} $\mathbf{\delta_H = 1 }$}%
\psfrag{Delta5}[cc][cc][1][50]{\PFGstyle \color{MyGray1} $\mathbf{\delta_H}$ \color{MyGray2}$\mathbf{= 5~~~}$}%
\psfrag{Delta10}[cc][cc][1][60]{\PFGstyle \color{MyGray1} $\mathbf{\delta_H = 10~~~}$}%
%

==> figs/boundsRS-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/boundsRS-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\large \sf \color{white}}%
\providecommand{\PFGstyleC}{\large \sf}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{mHGeV}[tc][cc]{\PFGstyle $m_H~(\mathrm{GeV})$}%
\psfrag{mKKTeV}[bc][bc]{\PFGstyle $m_\mathrm{KK}~(\mathrm{TeV})$}%
\psfrag{S23}[tc][tc]{\PFGstyle $200$}%
\psfrag{S33}[tc][tc]{\PFGstyle $300$}%
\psfrag{S43}[tc][tc]{\PFGstyle $400$}%
\psfrag{S53}[tc][tc]{\PFGstyle $500$}%
\psfrag{S63}[tc][tc]{\PFGstyle $600$}%
\psfrag{S73}[tc][tc]{\PFGstyle $700$}%
\psfrag{S83}[tc][tc]{\PFGstyle $800$}%
\psfrag{Stylea206L}[cc][cc]{\PFGstyleB $\mathsf{a=2.1}$}%
\psfrag{StyleaInfi}[cc][cc]{\PFGstyleC $\mathsf{a=\infty}$}%
\psfrag{W122}[cr][cr]{\PFGstyle $12$}%
\psfrag{W12}[cr][cr]{\PFGstyle $10$}%
\psfrag{W41}[cr][cr]{\PFGstyle $4$}%
\psfrag{W61}[cr][cr]{\PFGstyle $6$}%
\psfrag{W81}[cr][cr]{\PFGstyle $8$}%
\psfrag{Delta10}[cc][cc][1][30]{\PFGstyle$\mathbf{\delta_H = 10}$~~}%
\psfrag{Delta5}[cc][cc][1][22]{\PFGstyle $\mathbf{\delta_H = 5}$~~}%
\psfrag{Delta20}[cc][cc][1][38]{\PFGstyle$\mathbf{\delta_H = 20}$~~~}%
\psfrag{Delta100}[cc][cc][1][60]{\PFGstyle \color{white} $\mathbf{\delta_H}$ \color{black}$\mathbf{= 100}$~~~}%
%

==> figs/boundsa-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/boundsa-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\large \sf \color{white}}%
\providecommand{\PFGstyleC}{\large \sf }%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a}[tc][bc]{\PFGstyle $\text{a}$}%
\psfrag{mKKTeV}[bc][cc]{\PFGstyle $m_\mathrm{KK}~(\mathrm{TeV})$}%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S13}[tc][tc]{\PFGstyle $100$}%
\psfrag{S21}[tc][tc]{\PFGstyle $2$}%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{S52}[tc][tc]{\PFGstyle $50$}%
\psfrag{Style115Ge}[cc][cc]{\PFGstyleB $\text{115 GeV}$}%
\psfrag{Style450Ge}[cc][cc]{\PFGstyleB $\text{450 GeV}$}%
\psfrag{W10}[cr][cr]{\PFGstyle $10$}%
\psfrag{W12}[cr][cr]{\PFGstyle $12$}%
\psfrag{W14}[cr][cr]{\PFGstyle $14$}%
\psfrag{W4}[cr][cr]{\PFGstyle $4$}%
\psfrag{W6}[cr][cr]{\PFGstyle $6$}%
\psfrag{W8}[cr][cr]{\PFGstyle $8$}%
\psfrag{W5}[cr][cr]{\PFGstyle $5$}%
\psfrag{W7}[cr][cr]{\PFGstyle $7$}%
\psfrag{W9}[cr][cr]{\PFGstyle $9$}%
\psfrag{W11}[cr][cr]{\PFGstyle $11$}%
\psfrag{W13}[cr][cr]{\PFGstyle $13$}%

%

==> figs/boundsallnu-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/boundsallnu-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\small}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{BoxmKKTeV}[tc][Bc]{\PFGstyle $m_{\mathrm{KK}}~(\mathrm{TeV})$}%
\psfrag{gauge}[cc][cc]{\PFGstyleB $\text{gauge}$}%
\psfrag{graviton}[cc][cc]{\PFGstyleB $\text{graviton}$}%
\psfrag{Higgs}[cc][cc]{\PFGstyleB $\text{Higgs}$}%
\psfrag{radion}[cc][cc]{\PFGstyleB $\text{radion}$}%
\psfrag{Nu}[Bc][Bc]{\PFGstyle $\nu$}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S121}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S141}[tc][tc]{\PFGstyle $1.4$}%
\psfrag{S161}[tc][tc]{\PFGstyle $1.6$}%
\psfrag{S181}[tc][tc]{\PFGstyle $1.8$}%
\psfrag{S6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W12}[cr][cr]{\PFGstyle $10$}%
\psfrag{W21}[cr][cr]{\PFGstyle $2$}%
\psfrag{W41}[cr][cr]{\PFGstyle $4$}%
\psfrag{W61}[cr][cr]{\PFGstyle $6$}%
\psfrag{W81}[cr][cr]{\PFGstyle $8$}%
%

==> figs/cPDF-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/cPDF-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\bf}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{d1}[tc][cc]{\PFGstyle $c_{dR}$}%
\psfrag{d2}[tc][cc]{\PFGstyle $c_{sR}$}%
\psfrag{d3}[tc][cc]{\PFGstyle $c_{bR}$}%
\psfrag{q1}[tc][cc]{\PFGstyle $c_{uL}=c_{dL}$}%
\psfrag{q2}[tc][cc]{\PFGstyle $c_{cL}=c_{sL}$}%
\psfrag{q3}[tc][cc]{\PFGstyle $c_{tL}=c_{bL}$}%
\psfrag{u1}[tc][cc]{\PFGstyle $c_{uR}$}%
\psfrag{u2}[tc][cc]{\PFGstyle $c_{cR}$}%
\psfrag{u3}[tc][cc]{\PFGstyle $c_{tR}$}%
\psfrag{Rhod1}[bc][tc]{\PFGstyle $\rho$}%
\psfrag{Rhod2}[bc][bc]{\PFGstyle }%
\psfrag{Rhod3}[bc][bc]{\PFGstyle }%
\psfrag{Rhoq1}[bc][tc]{\PFGstyle $\rho$}%
\psfrag{Rhoq2}[bc][bc]{\PFGstyle }%
\psfrag{Rhoq3}[bc][bc]{\PFGstyle }%
\psfrag{Rhou1}[bc][tc]{\PFGstyle $\rho$}%
\psfrag{Rhou2}[bc][bc]{\PFGstyle }%
\psfrag{Rhou3}[bc][bc]{\PFGstyle }%
\psfrag{S01d1}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S01d2}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S01d3}[tc][tc]{\PFGstyle ${0.1}$}%
\psfrag{S01q1}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S01q2}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S01q3}[tc][tc]{\PFGstyle $\mathbf{0.1}$}%
\psfrag{S01u1}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S01u2}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S01u3}[tc][tc]{\PFGstyle $\mathbf{0.1}$}%
\psfrag{S02d1}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02d2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02d3}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02q1}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02q2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02q3}[tc][tc]{\PFGstyle }%
\psfrag{S02u1}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02u2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S02u3}[tc][tc]{\PFGstyle }%
\psfrag{S03d1}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03d2}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03d3}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03q1}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03q2}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03q3}[tc][tc]{\PFGstyleB $\mathbf{0.3}$}% Ê
\psfrag{S03u1}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03u2}[tc][tc]{\PFGstyle ${0.3}$}%
\psfrag{S03u3}[tc][tc]{\PFGstyleB $\mathbf{0.3}$}%
\psfrag{S04d1}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04d2}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04d3}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04q1}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04q2}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04q3}[tc][tc]{\PFGstyleB }%
\psfrag{S04u1}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04u2}[tc][tc]{\PFGstyle ${0.4}$}%
\psfrag{S04u3}[tc][tc]{\PFGstyleB }%
\psfrag{S05d1}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05d2}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05d3}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05q1}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05q2}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05q3}[tc][tc]{\PFGstyle $\mathbf{0.5}$}%
\psfrag{S05u1}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05u2}[tc][tc]{\PFGstyle ${0.5}$}%
\psfrag{S05u3}[tc][tc]{\PFGstyle $\mathbf{0.5}$}%
\psfrag{S06d1}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06d2}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06d3}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06q1}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06q2}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06q3}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06u1}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06u2}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S06u3}[tc][tc]{\PFGstyle ${0.6}$}%
\psfrag{S07d1}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07d2}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07d3}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07q1}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07q2}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07q3}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07u1}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07u2}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S07u3}[tc][tc]{\PFGstyle ${0.7}$}%
\psfrag{S08d1}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08d2}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08d3}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08q1}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08q2}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08q3}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08u1}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08u2}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S08u3}[tc][tc]{\PFGstyle ${0.8}$}%
\psfrag{S09d1}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09d2}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09d3}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09q1}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09q2}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09q3}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09u1}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09u2}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S09u3}[tc][tc]{\PFGstyle ${0.9}$}%
\psfrag{S0d1}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0d2}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0d3}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0q1}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0q2}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0q3}[tc][tc]{\PFGstyle }%
\psfrag{S0u1}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0u2}[tc][tc]{\PFGstyle ${0.}$}%
\psfrag{S0u3}[tc][tc]{\PFGstyle }%
\psfrag{S1d1}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1d2}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1d3}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1q1}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1q2}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1q3}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1u1}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1u2}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{S1u3}[tc][tc]{\PFGstyle ${1.}$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1$}%
\psfrag{W122}[cr][cr]{\PFGstyle $12$}%
\psfrag{W1252}[cr][cr]{}%
\psfrag{W12}[cr][cr]{\PFGstyle $10$}%
\psfrag{W142}[cr][cr]{\PFGstyle $14$}%
\psfrag{W151}[cr][cr]{}%
\psfrag{W152}[cr][cr]{\PFGstyle $15$}%
\psfrag{W1752}[cr][cr]{}%
\psfrag{W21}[cr][cr]{\PFGstyle $2$}%
\psfrag{W22}[cr][cr]{\PFGstyle $20$}%
\psfrag{W251}[cr][cr]{}%
\psfrag{W252}[cr][cr]{\PFGstyle $25$}%
\psfrag{W41}[cr][cr]{\PFGstyle $4$}%
\psfrag{W51}[cr][cr]{\PFGstyle $5$}%
\psfrag{W5}[cr][cr]{}%
\psfrag{W61}[cr][cr]{\PFGstyle $6$}%
\psfrag{W751}[cr][cr]{}%
\psfrag{W81}[cr][cr]{\PFGstyle $8$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x11}[tc][tc]{\PFGstyle $1$}%
\psfrag{x2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{x4}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{x6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{x8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y11}[cr][cr]{\PFGstyle $1$}%
\psfrag{y2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{y4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{y6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{y8}[cr][cr]{\PFGstyle $0.8$}%
%

==> figs/delta1-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/figs/delta1-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a}[bc][bc]{\PFGstyle $a$}%
\psfrag{Delta01}[cc][cc]{\PFGstyle $\text{$\delta $=0.1}$}%
\psfrag{Delta10}[cc][cc]{\PFGstyle $\text{$\delta $=10}$}%
\psfrag{Delta1}[cc][cc]{\PFGstyle $\text{$\delta $=1}$}%
\psfrag{Nu}[Bc][Bc]{\PFGstyle $\nu $}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S14}[tc][tc]{\PFGstyle $1.4$}%
\psfrag{S16}[tc][tc]{\PFGstyle $1.6$}%
\psfrag{S18}[tc][tc]{\PFGstyle $1.8$}%
\psfrag{S20}[tc][tc]{\PFGstyle $2.0$}%
\psfrag{W20}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{W21}[cr][cr]{\PFGstyle $2.1$}%
\psfrag{W22}[cr][cr]{\PFGstyle $2.2$}%
\psfrag{W23}[cr][cr]{\PFGstyle $2.3$}%
\psfrag{W24}[cr][cr]{\PFGstyle $2.4$}%
\psfrag{W25}[cr][cr]{\PFGstyle $2.5$}%
%

==> figs/delta2-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/delta2-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{Delta01}[cc][cc]{\PFGstyle $\text{$\delta $=0.1}$}%
\psfrag{Delta10}[cc][cc]{\PFGstyle $\text{$\delta $=10}$}%
\psfrag{Delta1}[cc][cc]{\PFGstyle $\text{$\delta $=1}$}%
\psfrag{kCDelta}[bc][bc]{\PFGstyle $k\Delta$}%
\psfrag{Nu}[Bc][Bc]{\PFGstyle $\nu $}%
\psfrag{S09}[tc][tc]{\PFGstyle $0.9$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.1$}%
\psfrag{S12}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S13}[tc][tc]{\PFGstyle $1.3$}%
\psfrag{S14}[tc][tc]{\PFGstyle $1.4$}%
\psfrag{W00}[cr][cr]{\PFGstyle $0.0$}%
\psfrag{W02}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W04}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W06}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W08}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{W10}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W12}[cr][cr]{\PFGstyle $1.2$}%
%


==> figs/ellipsesRS-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/ellipsesRS-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\large \sf \color{white}}%
\providecommand{\PFGstyleC}{\large \sf}%
\providecommand{\PFGstyleD}{\small \bf}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S125}[tc][tc]{\PFGstyle $ $}%
\psfrag{S15}[tc][tc]{\PFGstyle $0.15$}%
\psfrag{S1}[tc][tc]{\PFGstyle $0.10$}%
\psfrag{S25m1}[tc][tc]{\PFGstyle $ $}%
\psfrag{S5m1}[tc][tc]{\PFGstyle $0.05$}%
\psfrag{S75m1}[tc][tc]{\PFGstyle $ $}%
\psfrag{Sm25m1}[tc][tc]{\PFGstyle $ $}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W1}[cr][cr]{\PFGstyle $0.1$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W3}[cr][cr]{\PFGstyle $0.3$}%
\psfrag{W4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W5}[cr][cr]{\PFGstyle $0.5$}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a}[cc][cc]{\PFGstyleD $\mathbf{a=\infty}$}%
\psfrag{b}[cc][cc]{\PFGstyleD $\mathbf{a=2.1}$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S1}[tc][tc]{\PFGstyle $0.1$}%
\psfrag{S2m1}[tc][tc]{\PFGstyle $0.02$}%
\psfrag{S4m1}[tc][tc]{\PFGstyle $0.04$}%
\psfrag{S6m1}[tc][tc]{\PFGstyle $0.06$}%
\psfrag{S8m1}[tc][tc]{\PFGstyle $0.08$}%
\psfrag{S}[tc][tc]{\PFGstyle $S$}%
\psfrag{Sm2m1}[tc][tc]{\PFGstyle $-0.02$}%
\psfrag{Style10Lar}[cr][cc]{\PFGstyle $10~\mathrm{TeV}$}%
\psfrag{Style115Ge}[cc][cc]{\PFGstyleB $\text{115 GeV}$}%
\psfrag{Style2Larg}[cr][cc]{\PFGstyle $2~\mathrm{TeV}$}%
\psfrag{Style450Ge}[cc][cc]{\PFGstyleB $\text{450 GeV}$}%
\psfrag{Style5Larg}[cr][cc]{\PFGstyle $5~\mathrm{TeV}$}%
\psfrag{Style800Ge}[cc][cc]{\PFGstyleC $\text{800 GeV}$}%
\psfrag{StylemKKTe}[cr][cc]{\PFGstyle $m_\mathrm{KK}~~$}%
\psfrag{T}[bc][cc]{\PFGstyle $T$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W1}[cr][cr]{\PFGstyle $0.1$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W3}[cr][cr]{\PFGstyle $0.3$}%
\psfrag{W4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W5}[cr][cr]{\PFGstyle $0.5$}%
%

==> figs/ellipsesnu-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/ellipsesnu-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\large \sf \color{white}}%
\providecommand{\PFGstyleC}{\large \sf}%
\providecommand{\PFGstyleD}{\small \bf}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a}[cc][cc]{}%
\psfrag{b}[cc][cc]{\PFGstyleD ${\nu=\infty}$}%
\psfrag{c}[cc][cc]{\PFGstyleD ${\nu=0.7}$}%
\psfrag{d}[cc][cc]{\PFGstyleD $~~~~~~~{\nu=0.6}$}%
%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S125}[tc][tc]{}%
\psfrag{S15}[tc][tc]{\PFGstyle $0.15$}%
\psfrag{S25m1}[tc][tc]{}%
\psfrag{S5m1}[tc][tc]{\PFGstyle $0.05$}%
\psfrag{S1}[tc][tc]{\PFGstyle $0.10$}%
\psfrag{S2m1}[tc][tc]{\PFGstyle $0.02$}%
\psfrag{S4m1}[tc][tc]{\PFGstyle $0.04$}%
\psfrag{S6m1}[tc][tc]{\PFGstyle $0.06$}%
\psfrag{S8m1}[tc][tc]{\PFGstyle $0.08$}%
\psfrag{Sm25m1}[tc][tc]{}%
\psfrag{S75m1}[tc][tc]{}%
\psfrag{S}[tc][tc]{\PFGstyle $S$}%
\psfrag{Sm2m1}[tc][tc]{\PFGstyle $-0.02$}%
%
\psfrag{Style10Lar}[cr][cc]{\PFGstyle $10~\mathrm{TeV}$}%
\psfrag{Style115Ge}[cc][cc]{\PFGstyleB $\text{115 GeV}$}%
\psfrag{Style2Larg}[cr][cc]{\PFGstyle $2~\mathrm{TeV}$}%
\psfrag{Style450Ge}[cc][cc]{\PFGstyleB $\text{450 GeV}$}%
\psfrag{Style5Larg}[cr][cc]{\PFGstyle $5~\mathrm{TeV}$}%
\psfrag{Style800Ge}[cc][cc]{\PFGstyleC $\text{800 GeV}$}%
\psfrag{StylemKKTe}[cr][cc]{\PFGstyle $m_\mathrm{KK}~~$}%
%
\psfrag{T}[bc][cc]{\PFGstyle $T$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W1}[cr][cr]{\PFGstyle $0.1$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W3}[cr][cr]{\PFGstyle $0.3$}%
\psfrag{W4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W5}[cr][cr]{\PFGstyle $0.5$}%
%

==> figs/higgsftnu-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/higgsftnu-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{M1ma}[bc][bc]{\PFGstyle $(M_1/k - a)$}%
\psfrag{Nu}[Bc][Bc]{\PFGstyle $\nu$}%
\psfrag{S04}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S14}[tc][tc]{\PFGstyle $1.4$}%
\psfrag{S16}[tc][tc]{\PFGstyle $1.6$}%
\psfrag{S18}[tc][tc]{\PFGstyle $1.8$}%
\psfrag{S20}[tc][tc]{\PFGstyle $2.0$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W1}[cr][cr]{\PFGstyle $1.$}%
\psfrag{Wm1}[cr][cr]{\PFGstyle $10^{-1}$}%
\psfrag{Wm2}[cr][cr]{\PFGstyle $10^{-2}$}%
\psfrag{Wm3}[cr][cr]{\PFGstyle $10^{-3}$}%
\psfrag{y10}[cr][cr]{\PFGstyle $10^{1}$}%
\psfrag{y1A}[cr][cr]{\PFGstyle $10^{0}$}%
%

==> figs/mHvsaRS-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/mHvsaRS-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a}[tc][cc]{\PFGstyle $a$}%
\psfrag{mKKTeV}[bc][bc]{\PFGstyle $m_{KK}~\mathrm{(TeV)}$}%
\psfrag{S12}[tc][tc]{\PFGstyle $10$}%
\psfrag{S13}[tc][tc]{\PFGstyle $100$}%
\psfrag{S21}[tc][tc]{\PFGstyle $2$}%
\psfrag{S22}[tc][tc]{\PFGstyle $20$}%
\psfrag{S23}[tc][tc]{\PFGstyle $200$}%
\psfrag{S51}[tc][tc]{\PFGstyle $5$}%
\psfrag{S52}[tc][tc]{\PFGstyle $50$}%
\psfrag{StylewCS}[cr][cc]{\PFGstyle $\text{w/ CS~~}$}%
\psfrag{StylewoCS}[cr][cc]{\PFGstyle $\text{w/o CS~~}$}%
\psfrag{W11}[cr][cr]{\PFGstyle $11$}%
\psfrag{W13}[cr][cr]{\PFGstyle $13$}%
\psfrag{W5}[cr][cr]{\PFGstyle $5$}%
\psfrag{W7}[cr][cr]{\PFGstyle $7$}%
\psfrag{W9}[cr][cr]{\PFGstyle $9$}%
%

==> figs/y1-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/y1-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\footnotesize}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a22}[cc][cc]{\PFGstyleB $22$}%
\psfrag{a24}[cc][cc]{\PFGstyleB $24$}%
\psfrag{a26}[cc][cc]{\PFGstyleB $26$}%
\psfrag{a28}[cc][cc]{\PFGstyleB $28$}%
\psfrag{a30}[cc][cc]{\PFGstyleB $30$}%
\psfrag{a32}[cc][cc]{\PFGstyleB $32$}%
\psfrag{kCDelta}[bc][bc]{\PFGstyle $k \Delta$}%
\psfrag{Nu}[tc][cc]{\PFGstyle $\nu$}%
\psfrag{S111}[tc][tc]{\PFGstyle $1.1$}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S121}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S5}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{S6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S7}[tc][tc]{\PFGstyle $0.7$}%
\psfrag{S8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S9}[tc][tc]{\PFGstyle $0.9$}%
\psfrag{W111}[cr][cr]{\PFGstyle $1.1$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W121}[cr][cr]{\PFGstyle $1.2$}%
\psfrag{W5}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{W6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W7}[cr][cr]{\PFGstyle $0.7$}%
\psfrag{W8}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{W9}[cr][cr]{\PFGstyle $0.9$}%
\psfrag{y1}[cc][bc]{\PFGstyle $y_1$}%
\psfrag{y1NuCDelta}[cc][bc]{\PFGstyle $y_1$}%
%
